Limitations on the Achievable Repair Bandwidth of Piggybacking Codes with Low Substriping

The piggybacking framework for designing erasure codes for distributed storage has empirically proven to be very useful, and has been used to design codes with desirable properties, such as low repair bandwidth and complexity. However, the theoretical properties of this framework remain largely unexplored. We address this by adapting a general characterization of repair schemes (previously used for Reed Solomon codes) to analyze piggybacking codes with low substriping. With this characterization, we establish a separation between piggybacking and general erasure codes, and several impossibility results for subcategories of piggybacking codes; for certain parameters, we also present explicit, optimal constructions of piggybacking codes.

==> writeup-repairpic.tex <==
\begin{tikzpicture}[scale=.35]

\begin{scope}
\draw (0,-2) rectangle (6,10);
\node at (3,9) {1\ 0\ 0\ $\cdots$\ 1};
\draw[dashed] (.2,8) to (5.8,8);
\node at (3,7) {2\ 2\ 2\ $\cdots$\ 2};
\node at (3,6) {1\ 0\ -1\ $\cdots$\ 1};
\draw[dashed] (.2,5) to (5.8,5);
\node at (3,4) {1\ 2\ 0\ $\cdots$\ 1};
\node at (3,3) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,2) {0\ 0\ 0\ $\cdots$\ 0};
\draw[dashed] (.2,1) to (5.8,1);
\node at (3,0) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,-1) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,-3) {$W^{(0)}$};
\end{scope}

\begin{scope}[xshift=8cm]
\draw (0,-2) rectangle (6,10);
\node at (3,9) {0\ 1\ 0\ $\cdots$\ 1};
\draw[dashed] (.2,8) to (5.8,8);
\node at (3,7) {1\ 1\ 1\ $\cdots$\ 1};
\node at (3,6) {2\ 0\ -2\ $\cdots$\ 2};
\draw[dashed] (.2,5) to (5.8,5);
\node at (3,4) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,3) {1\ 1\ 2\ $\cdots$\ 1};
\node at (3,2) {0\ 0\ 0\ $\cdots$\ 0};
\draw[dashed] (.2,1) to (5.8,1);
\node at (3,0) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,-1) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,-3) {$W^{(1)}$};
\end{scope}

\node at (17,5) {$\cdots$};

\begin{scope}[xshift=20cm]
\draw (0,-2) rectangle (6,10);
\node at (3,9) {0\ 0\ 0\ $\cdots$\ 1};
\draw[dashed] (.2,8) to (5.8,8);
\node at (3,7) {2\ 2\ 2\ $\cdots$\ 2};
\node at (3,6) {2\ 0\ -2\ $\cdots$\ 2};
\draw[dashed] (.2,5) to (5.8,5);
\node at (3,4) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,3) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,2) {2\ 0\ 0\ $\cdots$\ 1};
\draw[dashed] (.2,1) to (5.8,1);
\node at (3,0) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,-1) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,-3) {$W^{(t-1)}$};
\end{scope}

\begin{scope}[xshift=27cm]
\node[anchor=west] at (0,9) {Row $i^*$ has full dimension $t$};
\node[anchor=west] at (0,6.5) {Rows $i \in T$ have low dimension};
\node[anchor=west] at (0,3) {Row $r_j$ is exclusive to $W^{(j)}$};
\node[anchor=west] at (0,-.5) {All other $n - k - t$ rows are $\bm{0}$};
\end{scope}

\begin{scope}[xshift=-1cm]
\node[anchor=east] at (0,9) {$i^*$};
\node[anchor=east] at (0,6.5) {$T$};
\node[anchor=east] at (0,4) {$r_0$}; 
\node[anchor=east] at (0,3) {$\cdots$};
\node[anchor=east] at (0,2) {$r_{t-1}$};
\end{scope}
\end{tikzpicture}


==> writeup-repairpic0.tex <==
\begin{tikzpicture}[scale=.35]

\begin{scope}
\draw (0,-1) rectangle (6,10);
\node at (3,9) {1\ 0\ 0\ $\cdots$\ 0};
\draw[dashed] (.2,8) to (5.8,8);
\node at (3,7) {2\ 2\ 2\ $\cdots$\ 2};
\node at (3,6) {1\ 0\ -1\ $\cdots$\ 1};
\node at (3,5) {1\ -1\ 0\ $\cdots$\ 1};
\node at (3,4) {2\ 0\ 0\ $\cdots$\ 1};
\draw[dashed] (.2,3) to (5.8,3);
\node at (3,2) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,1) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,0) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,-2) {$W^{(0)}$};
\end{scope}

\begin{scope}[xshift=8cm]
\draw (0,-1) rectangle (6,10);
\node at (3,9) {0\ 1\ 0\ $\cdots$\ 0};
\draw[dashed] (.2,8) to (5.8,8);
\node at (3,7) {1\ 1\ 1\ $\cdots$\ 1};
\node at (3,6) {2\ 0\ -2\ $\cdots$\ 2};
\node at (3,5) {2\ -2\ 0\ $\cdots$\ 2};
\node at (3,4) {0\ 0\ 0\ $\cdots$\ 0};
\draw[dashed] (.2,3) to (5.8,3);
\node at (3,2) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,1) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,0) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,-2) {$W^{(1)}$};
\end{scope}

\node at (17,5) {$\cdots$};

\begin{scope}[xshift=20cm]
\draw (0,-1) rectangle (6,10);
\node at (3,9) {0\ 0\ 0\ $\cdots$\ 1};
\draw[dashed] (.2,8) to (5.8,8);
\node at (3,7) {2\ 2\ 2\ $\cdots$\ 2};
\node at (3,6) {2\ 0\ -2\ $\cdots$\ 2};
\node at (3,5) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,4) {2\ 0\ 0\ $\cdots$\ 1};
\draw[dashed] (.2,3) to (5.8,3);
\node at (3,2) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,1) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,0) {0\ 0\ 0\ $\cdots$\ 0};
\node at (3,-2) {$W^{(t-1)}$};
\end{scope}

\begin{scope}[xshift=27cm]
\node[anchor=west] at (0,9) {Row $i^*$ has full dimension $t$};
\node[anchor=west] at (0,5.5) {Rows $i \in S$ have low dimension};
\node[anchor=west] at (0,.5) {All other rows are $\bm{0}$};
\end{scope}
\end{tikzpicture}

